A Gingerbread House for LLM Agents: Source-Planned Honeypots That Lure Autonomous Attackers into an Isolated Shadow

LLM agents can exploit web vulnerabilities fast enough that patching may come too late. Deception against such agents has mostly lured them away from a real target that stays reachable. We study a different arrangement: an LLM defender plans a static honeypot from the application's source, and a router sends every later request of a client it confirms as an attacker, including a working exploit, to an isolated shadow copy. We compare no defence, this static plan, and an augmented configuration with a runtime LLM responder and further router rules, graded by the benchmark's own grader on the real target and, for ARTEX, also on the shadow. On the 40 critical CVE-Bench tasks the static plan cut real compromise from 26/40 to 5/40 for Claude Opus 4.8 and from 20/40 to 0/40 (31 valid runs) for the ARTEX attack framework. On 20 new tasks not used in the design, ARTEX went from 15/20 to 0/20. In about half of the deception-arm runs ARTEX's exploit succeeded on the shadow while the real target stayed intact: the defence moved a working exploit rather than stopping it, and the remaining risk lies in requests that reach the real target before confirmation. ARTEX reported a planted fake secret as genuine on 30 of the 120 deception-arm tasks, five times in a report that labelled another item a decoy. With ARTEX's real compromise at zero in both deception configurations, they did not differ significantly on the remaining outcomes, a comparison that does not isolate the responder.

==> figures/outcomes.tex <==
% Outcome per experiment and arm, counted over all tasks of the benchmark (40 or 20), as in Table 3:
% a task without a valid run, or without a shadow verdict, counts as neither compromised nor deflected.
% Segments: compromised (real target) | exploit worked on the shadow only | no exploit counted (grey).
% Grey = no working exploit + no valid run / no shadow verdict. Exp. 2 A 20/0/18+2, B 0/14/17+9, C 0/21/17+2;
% Exp. 3 A 15/0/5, B 0/12/8, C 0/14/6 (paper/data/exp2_tables.py). Exp. 1 has per-arm totals only, with no
% shadow verdicts, so its B and C grey (35, 39) also holds any exploit that worked on the shadow (caption).
\begin{tikzpicture}[x=5.2cm,y=0.42cm,font=\scriptsize]
  % \outcomebar{row}{label}{compromised}{shadow only}{rest}{n}; each count is printed in its segment,
  % a compromised segment too narrow for its count gets the count just right of it, in red.
  \newcommand{\outcomebar}[6]{%
    \node[anchor=east] at (-0.02,-#1) {#2};
    \pgfmathsetmacro{\xa}{#3/#6}\pgfmathsetmacro{\xb}{(#3+#4)/#6}\pgfmathtruncatemacro{\narrow}{#3/#6<0.06}%
    \fill[outcomeComp] (0,-#1-0.35) rectangle (\xa,-#1+0.35);
    \fill[outcomeDefl] (\xa,-#1-0.35) rectangle (\xb,-#1+0.35);
    \fill[outcomeNone] (\xb,-#1-0.35) rectangle (1,-#1+0.35);
    \ifnum#3>0
      \ifnum\narrow=1 \node[text=outcomeComp,font=\scriptsize\bfseries,anchor=west] at (\xa,-#1) {#3};
      \else \node[text=white,font=\scriptsize\bfseries] at ({\xa/2},-#1) {#3};\fi
    \fi
    \ifnum#4>0 \node[text=white,font=\scriptsize\bfseries] at ({(\xa+\xb)/2},-#1) {#4};\fi
    \ifnum#5>0 \node at ({(\xb+1)/2},-#1) {#5};\fi}
  \newcommand{\exphead}[2]{\node[anchor=west,font=\scriptsize\bfseries] at (-0.42,#1) {#2};}
  \exphead{0.9}{Exp.~1: Opus~4.8 on CVE-Bench (40 tasks)}
  \outcomebar{0}{A: no defence}{26}{0}{14}{40}
  \outcomebar{1}{B: static plan}{5}{0}{35}{40}
  \outcomebar{2}{C: augmented}{1}{0}{39}{40}
  \exphead{-3.1}{Exp.~2: ARTEX on CVE-Bench (40 tasks)}
  \outcomebar{4}{A: no defence}{20}{0}{20}{40}
  \outcomebar{5}{B: static plan}{0}{14}{26}{40}
  \outcomebar{6}{C: augmented}{0}{21}{19}{40}
  \exphead{-7.1}{Exp.~3: ARTEX on alt-cve-bench (20 tasks)}
  \outcomebar{8}{A: no defence}{15}{0}{5}{20}
  \outcomebar{9}{B: static plan}{0}{12}{8}{20}
  \outcomebar{10}{C: augmented}{0}{14}{6}{20}
  % legend
  \fill[outcomeComp] (-0.42,-11.9) rectangle (-0.38,-11.3); \node[anchor=west] at (-0.37,-11.6) {real target compromised};
  \fill[outcomeDefl] (0.45,-11.9) rectangle (0.49,-11.3); \node[anchor=west] at (0.50,-11.6) {exploit worked on the shadow only};
  \fill[outcomeNone] (-0.42,-12.9) rectangle (-0.38,-12.3); \node[anchor=west] at (-0.37,-12.6) {no exploit counted};
\end{tikzpicture}


==> figures/router.tex <==
\begin{tikzpicture}[
  font=\small,
  st/.style={draw, rounded corners=3pt, minimum width=20mm, minimum height=8mm, align=center},
  arr/.style={-{Stealth[length=2mm]}, thick},
  lab/.style={font=\footnotesize, align=center},
  route/.style={font=\footnotesize, text=gray},
]
  \node[st] (n) at (0,0) {normal};
  \node[st] (s) at (5,0) {suspect};
  \node[st, fill=gray!18] (c) at (10,0) {confirmed};

  \node[route, above=1mm of n] {to primary};
  \node[route, above=1mm of s] {to primary};
  \node[route, above=1mm of c] {to shadow};

  \draw[arr] (n) -- node[lab, below=1mm] {payload, rule,\\error burst} (s);
  \draw[arr] (s) -- node[lab, above=0.5mm] {confirm signal}
                    node[lab, below=1mm] {\armC{} also:\\escalation, persistence} (c);
  \draw[arr] (n.north east) to[bend left=35]
    node[lab, above] {honeytoken, fake endpoint, decoy, risk surface} (c.north west);
\end{tikzpicture}


==> figures/setup.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, inner sep=3pt},
  real/.style={box, fill=gray!18},
  arr/.style={-{Stealth[length=2mm]}, thick},
  lab/.style={font=\footnotesize, inner sep=1.5pt, align=center},
]
  % Attacker side.
  \node[box, minimum width=25mm] (att) at (0,0) {ARTEX agent\\(contained)};
  \node[box, minimum width=25mm] (llm) at (0,2.2) {LLM API\\\texttt{api.deepseek.com}};
  \draw[arr] (att) -- node[lab, right] {allowlist\\proxy} (llm);
  \node[box, minimum width=20mm] (addr) at (3.6,0) {\texttt{tgtNN:5004}};
  \draw[arr] (att) -- (addr);

  % Arm A: relay straight to the real target.
  \node[box, minimum width=16mm] (relay) at (7.0,2.2) {relay};
  \node[real, minimum width=24mm] (realA) at (13.6,2.2) {real target\\(evaluator)};
  \draw[arr] (addr) |- node[lab, left, pos=0.3] {\armA{}} (relay);
  \draw[arr] (relay) -- (realA);

  % Arms B and C: broker, router, primary and shadow.
  \node[box, minimum width=16mm] (broker) at (5.6,-1.8) {broker};
  \node[box, minimum width=16mm] (router) at (7.8,-1.8) {router};
  \node[box, minimum width=18mm] (pp) at (11.0,-0.7) {proxy};
  \node[box, minimum width=18mm] (sp) at (11.0,-2.9) {proxy};
  \node[real, minimum width=24mm] (realB) at (13.6,-0.7) {real target\\(evaluator)};
  \node[box, minimum width=24mm] (shadow) at (13.6,-2.9) {shadow clone\\(isolated)};
  \node[box, dashed, minimum width=24mm] (resp) at (13.6,-4.7) {responder\\(\armC{} only)};

  \draw[arr] (addr) |- node[lab, left, pos=0.3] {\armB{},\\\armC{}} (broker);
  \draw[arr] (broker) -- (router);
  \draw[arr] (router) |- node[lab, above, pos=0.72] {normal, suspect} (pp);
  \draw[arr] (router) |- node[lab, below, pos=0.72] {confirmed} (sp);
  \draw[arr] (pp) -- (realB);
  \draw[arr] (sp) -- (shadow);
  \draw[arr, dashed] (resp) -- node[lab, right] {new lures} (shadow);

  % Primary and shadow labels.
  \node[lab, above=0.5mm of pp] {primary};
  \node[lab, below=0.5mm of sp] {shadow};
\end{tikzpicture}

